Renovating Names in Open-Vocabulary Segmentation Benchmarks

Names are essential to both human cognition and vision-language models. Open-vocabulary models utilize class names as text prompts to generalize to categories unseen during training. However, the precision of these names is often overlooked in existing datasets. In this paper, we address this underexplored problem by presenting a framework for "renovating" names in open-vocabulary segmentation benchmarks (RENOVATE). Our framework features a renaming model that enhances the quality of names for each visual segment. Through experiments, we demonstrate that our renovated names help train stronger open-vocabulary models with up to 15% relative improvement and significantly enhance training efficiency with improved data quality. We also show that our renovated names improve evaluation by better measuring misclassification and enabling fine-grained model analysis. We will provide our code and relabelings for several popular segmentation datasets (MS COCO, ADE20K, Cityscapes) to the research community.

==> gfx/bar_plot_annotate.tex <==
\documentclass[tikz,border=3.5mm,convert={outfile=\jobname.pdf}]{standalone}
% \documentclass[tikz]
% \usepackage[margin=1.1cm]{geometry}
% \usepackage[utf8]{inputenc}
% \usepackage{textcomp}

\usepackage{pgfplots}
% \pgfplotsset{width=10cm,compat=1.9}
%\usepgfplotslibrary{external}

\begin{document}
\begin{tikzpicture}


\begin{axis}[
    name=plot2,
    at={(18cm, -5.25cm)},
    % anchor=east,
    ybar,
    yticklabel={$\pgfmathprintnumber{\tick}\%$},
    enlargelimits=0.15,
    legend style={at={(0.45,-0.15)}, anchor=north, legend columns=-1},
    ylabel={mIoU (\%)},
    symbolic x coords={Original name, RENOVATE name},
    xtick=data,
    nodes near coords,
    every node near coord/.append style={font=\small},
    nodes near coords align={vertical},
    width = 15cm,
    height = 8cm,

    \addplot[color={rgb:red,44;green,114;blue,140}, fill={rgb:red,44;green,114;blue,140}] coordinates { (Original name, 27.0) (RENOVATE name, 28.4)};
    \addplot[color=orange, fill=orange] coordinates {(Original name, 28.0) (RENOVATE name, 32.3)};
    \legend{Standard CE, Open CE}
\end{axis}
\end{tikzpicture}

\end{document}


==> gfx/bar_plot_human_results.tex <==
\documentclass[tikz,border=3.5mm,convert={outfile=\jobname.pdf}]{standalone}
\usepackage{pgfplots}
\tikzexternalize

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    name=plot2,
    at={(0cm, 0cm)}, % Adjust the position according to your layout
    ybar,
    bar width=40pt,
    yticklabel={$\pgfmathprintnumber{\tick}\%$},
    enlargelimits=0.35,
    ylabel={Preference Rate (\%)},
    symbolic x coords={RENOVATE, Original},
    xtick=data,
    xticklabel style={font=\large},
    width = 10cm,
    height = 8cm,
    ymajorgrids=true,
    grid style=dashed,
]

% 173, 216, 230
\definecolor{customColor}{RGB}{173, 216, 230}

% Use the custom color for the bars
\addplot[fill=customColor] coordinates {(RENOVATE,82) (Original,18)};

\end{axis}
\end{tikzpicture}
\end{document}

==> gfx/bar_plot_miou.tex <==
\documentclass[tikz,border=3.5mm,convert={outfile=\jobname.pdf}]{standalone}
\usepackage{pgfplots}
\tikzexternalize

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    name=plot2,
    at={(0cm, 0cm)}, % Adjust the position according to your layout
    ybar,
    % bar width=40pt,
    yticklabel={$\pgfmathprintnumber{\tick}\%$},
    enlargelimits=0.3,
    ylabel={mIoU (\%)},
    symbolic x coords={RENOVATE, Original},
    xtick=data,
    xticklabel style={font=\large},
    width = 15cm,
    height = 8cm,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot coordinates {(RENOVATE,82) (Original,18)};

\end{axis}
\end{tikzpicture}
\end{document}


==> gfx/bar_plot_open_loss_draw.tex <==
\documentclass[tikz,border=3.5mm,convert={outfile=\jobname.pdf}]{standalone}
\usepackage{pgfplots}
\tikzexternalize

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    name=plot2,
    at={(0cm, 0cm)}, % Adjust the position according to your layout
    ybar,
    bar width=40pt,
    yticklabel={$\pgfmathprintnumber{\tick}$},
    enlargelimits=0.35,
    ylabel={mIoU (\%)},
    symbolic x coords={Original, OpenSeg, RENOVATE},
    xtick=data,
    xticklabel style={font=\large},
    width = 10cm,
    height = 10cm,
    ymajorgrids=true,
    grid style=dashed,
    legend style={font=\large},
]

% 173, 216, 230
\definecolor{customColor}{RGB}{173, 216, 230}
\definecolor{customColor2}{RGB}{236, 228, 239}

% Use the custom color for the bars
\addplot[fill=customColor] coordinates {(RENOVATE,33.9) (Original,30.5)};
\addplot[fill=customColor2] coordinates {(RENOVATE,38.9) (Original,31.1)};
\legend{w/o Negative Sampling, w/ Negative Sampling}

\end{axis}
\end{tikzpicture}
\end{document}

==> gfx/bar_plot_person.tex <==
\documentclass[tikz,border=3.5mm,convert={outfile=\jobname.pdf}]{standalone}
\usepackage{pgfplots}
\tikzexternalize

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    name=plot2,
    at={(0cm, 0cm)}, % Adjust the position according to your layout
    ybar,
    yticklabel={$\pgfmathprintnumber{\tick}\%$},
    enlargelimits=0.036,
    ylabel={Proportion (\%)},
    symbolic x coords={man, person, woman, child, girl, boy, ..., ...},
    xtick=data,
    xticklabel style={font=\large},
    width = 11cm,
    height = 7.5cm,
    ymajorgrids=true,
    grid style=dashed,
]
\definecolor{customColor}{RGB}{173, 216, 230}

% Use the custom color for the bars
\addplot[fill=customColor] coordinates {(man,33) (person,32) (woman,19.8) (child, 4.5) (girl, 1.9) (boy, 1.5) (..., 0.8), (..., 0.6)};

\end{axis}
\end{tikzpicture}
\end{document}


==> gfx/bar_plot_upgraded_benchmarks.tex <==
\documentclass[tikz,border=3.5mm,convert={outfile=\jobname.pdf}]{standalone}
\usepackage{pgfplots}
\tikzexternalize

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    name=plot2,
    at={(0cm, 0cm)}, % Adjust the position according to your layout
    ybar,
    bar width=20pt,
    yticklabel={$\pgfmathprintnumber{\tick}$},
    enlargelimits=0.35,
    ylabel={PQ},
    symbolic x coords={Original, OpenSeg, RENOVATE},
    xtick=data,
    xticklabel style={font=\large},
    width = 10cm,
    height = 8cm,
    ymajorgrids=true,
    grid style=dashed,
    % legend pos=north west,
    % legend style={font=\LARGE},
]

% 173, 216, 230
\definecolor{customColor}{RGB}{173, 216, 230}
\definecolor{customColor2}{RGB}{236, 228, 239}

% Use the custom color for the bars
% \addplot[fill=customColor] coordinates {(RENOVATE,27.9) (OpenSeg, 25.3) (Original,24.3)};
% \addplot[fill=customColor2] coordinates {(RENOVATE,58.25) (OpenSeg, 29.0) (Original,27.0)};
% \addplot[fill=customColor] coordinates {(RENOVATE,25.0) (OpenSeg, 23.7) (Original,23.5)};
% \addplot[fill=customColor2] coordinates { (RENOVATE,47.59) (OpenSeg, 26.5) (Original,28.0)};
\addplot[fill=customColor] coordinates {(RENOVATE,23.7) (OpenSeg, 21.6) (Original,21.9)};
\addplot[fill=customColor2] coordinates { (RENOVATE,42.32) (OpenSeg, 28.0) (Original,26.3)};


% \legend{Standard metric, Open metric}

\end{axis}
\end{tikzpicture}
\end{document}

==> gfx/line_plot_efficiency_coco_to_ade.tex <==
\documentclass[tikz,border=3.5mm,convert={outfile=\jobname.pdf}]{standalone}
% \documentclass[tikz]
% \usepackage[margin=1.1cm]{geometry}
% \usepackage[utf8]{inputenc}
% \usepackage{textcomp}

\usepackage{pgfplots}
% \pgfplotsset{width=10cm,compat=1.9}
%\usepgfplotslibrary{external}
\tikzexternalize

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    % title={this is title},
    width=8cm,
    height=7cm,
    xlabel={Training data size},
    ylabel={mIoU (\%)},
    xmode=log,
    xmin=0, xmax=100000,
    log basis x=10,
    grid=both,
    minor grid style={dotted},
    major grid style={dashed},
    % ymin=10, ymax=40,
    xtick={1000,5000,10000,50000,100000},
    xticklabels={$10^3$, $5 \times 10^3$, $10^4$, $5 \times 10^4$, $10^5$},
    % ytick={10, 20,30,40},
    legend pos=south east,
    % ymajorgrids=true,
    % grid style=dashed,
]

\definecolor{customColor}{RGB}{173, 216, 230}
\definecolor{customColor2}{RGB}{236, 228, 239}
% % % ADE
% \addplot[
%     color=customColor,
%     mark=square* ,
%     mark size=1pt,
%     line width=0.08cm,
%     ]
%     coordinates {   
%         (1000, 10.57)
%         (5000, 12.56)
%         (10000, 19.57)
%         (50000, 31)
%         (100000, 33)
%     };
% \addplot[
%     color=customColor2,
%     mark=square* ,
%     mark size=1pt,
%     line width=0.08cm,
%     ]
%     coordinates {   
%         (1000, 12.62)
%         (5000, 17.87)
%         (10000, 30.1)
%         (50000, 36.7)
%         (100000, 38.5)
%     };


% \addplot[
%     color=customColor,
%     mark=square* ,
%     mark size=1pt,
%     line width=0.08cm,
%     ]
%     coordinates {   
%         (1000, 44.44)
%         (5000, 46.6)
%         (10000, 53.2)
%         (50000, 56.1)
%         (100000, 60.9)
%     };
% \addplot[
%     color=customColor2,
%     mark=square* ,
%     mark size=1pt,
%     line width=0.08cm,
%     ]
%     coordinates {   
%         (1000, 45.8)
%         (5000, 49.8)
%         (10000, 58.8)
%         (50000, 62.2)
%         (100000, 65)
%     };

\legend{
    Original,
    RENOVATE,
}

\end{axis}
\end{tikzpicture}

\end{document}

